Adaptive choice of near-optimal expansion points for interpolation-based structure-preserving model reduction

Interpolation-based methods are well-established and effective approaches for the efficient generation of accurate reduced-order surrogate models. Common challenges for such methods are the automatic selection of good or even optimal interpolation points and the appropriate size of the reduced-order model. An approach that addresses the first problem for linear, unstructured systems is the Iterative Rational Krylov Algorithm (IRKA), which computes optimal interpolation points through iterative updates by solving linear eigenvalue problems. However, in the case of preserving internal system structures, optimal interpolation points are unknown, and heuristics based on nonlinear eigenvalue problems result in numbers of potential interpolation points that typically exceed the reasonable size of reduced-order systems. In our work, we propose a projection-based iterative interpolation method inspired by IRKA for generally structured systems to adaptively compute near-optimal interpolation points as well as an appropriate size for the reduced-order system. Additionally, the iterative updates of the interpolation points can be chosen such that the reduced-order model provides an accurate approximation in specified frequency ranges of interest. For such applications, our new approach outperforms the established methods in terms of accuracy and computational effort. We show this in numerical examples with different structures.

==> graphics/delay_err.tikz <==
\begin{tikzpicture}[font = \small]
  \pgfplotstableread[col sep=comma]{graphics/data/delay_sigma.csv}{\data}
  
  \begin{axis}[
    height = .2\textheight,
    width  = .92\textwidth,
    xmode=log,
    ymode=log,
	xlabel = {Frequency $\omega$},
	x unit = {\radian\per\s},
	ylabel = {$\sigmaerr$},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em},
    xmin=1e-4, xmax=1e4,
    ymin=1e-5, ymax=1,
	legend cell align = left,
	legend columns=-1,
	cycle list name=qcolorlist,
	max space between ticks=30,
	mark repeat={150}
  ]
    \addplot+[dashed] table[x=s, y=err] {\data};
	\addplot+[dashed, mark phase=50] table[x=s, y=err_tfi] {\data};
	\addplot+[dashed, mark phase=100] table[x=s, y=err_sptfi] {\data};
  \end{axis}
\end{tikzpicture}


==> graphics/delay_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = -1, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 1em}},
    legend cell align  = {left},
    cycle list name    = qcolorlist,
	cycle list shift   = -1,
    clip mode          = individual]

    \addplot[mark=none, color=black] coordinates {(0,0)};
    \addlegendentry{Reference}
    
    \pgfplotsinvokeforeach{1, ..., 3}{\addplot+[dashed] coordinates {(0,0)};}
    \addlegendentry{\straika}
    \addlegendentry{\tfirka}
    \addlegendentry{\sptfirka}
  \end{axis}
\end{tikzpicture}


==> graphics/delay_tf.tikz <==
\begin{tikzpicture}[font = \small]
  \pgfplotstableread[col sep=comma]{graphics/data/delay_sigma.csv}{\data}

  \begin{axis}[
    height = .2\textheight,
    width  = .92\textwidth,
    xmode = log,
    ymode = log,
	xlabel = {Frequency $\omega$},
	x unit = {\radian\per\s},
	ylabel = {Magnitude $\sigmaplot$},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em},
    xmin=1e-4, xmax=1e4,
    ymin=1e-3, ymax=1e3,
	% axis on top,
		cycle list name  =qcolorlist,
		cycle list shift=-1,
		max space between ticks=30,
    mark repeat={150}
  ]
		\addplot[mark=none, color=black] table[x=s,  y=res] {\data};
		\addplot+[dashed] table[x=s, y=res_r] {\data};
		\addplot+[dashed, mark phase=50, dash phase=1pt] table[x=s, y=res_tfi] {\data};
		\addplot+[dashed, mark phase=100, dash phase=2pt] table[x=s, y=res_sptfi] {\data};
	\end{axis}
\end{tikzpicture}
 


==> graphics/gun_err.tikz <==
\begin{tikzpicture}[font = \small]
  \pgfplotstableread[col sep=comma]{graphics/data/gun_sigma.csv}{\data}
  
  \begin{axis}[
    height = .2\textheight,
    width  = .92\textwidth,
    ymode=log,
	xlabel = {Frequency $\omega$},
	x unit = {\radian\per\s},
	ylabel = {$\sigmaerr$},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em},
    xmin=1e1, xmax=250,
    ymin=1e-15, ymax=1e3,
    axis on top,
	cycle list name=qcolorlist,
	max space between ticks=30,
	mark repeat={150}
  ]
    \addplot+[dashed] table[x=s, y=err] {\data};
	\addplot+[dashed, mark phase=50] table[x=s, y=err_tfi] {\data};
	\addplot+[dashed, mark phase=100] table[x=s, y=err_sptfi] {\data};
    \plotinterval{1}{160}
  \end{axis}
\end{tikzpicture}


==> graphics/gun_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = -1, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 1em}},
    legend cell align  = {left},
    cycle list name    = qcolorlist,
	cycle list shift   = -1,
    clip mode          = individual]

    \addplot[mark=none, color=black] coordinates {(0,0)};
    \addlegendentry{Reference}
    
    \pgfplotsinvokeforeach{1, ..., 3}{\addplot+[dashed] coordinates {(0,0)};}
    \addlegendentry{\straika}
    \addlegendentry{\tfirka}
    \addlegendentry{\sptfirka}

    \plotinterval{0}{0}
    \addlegendentry{\convinterval}
  \end{axis}
\end{tikzpicture}


==> graphics/gun_tf.tikz <==
\begin{tikzpicture}[font = \small]
  \pgfplotstableread[col sep=comma]{graphics/data/gun_sigma.csv}{\data}

  \begin{axis}[
    height = .2\textheight,
    width  = .92\textwidth,
    ymode = log,
	xlabel = {Frequency $\omega$},
	x unit = {\radian\per\s},
	ylabel = {Magnitude $\sigmaplot$},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em},
    xmin=1e1, xmax=250,
    ymin=1e-6, ymax=1e2,
	axis on top,
    cycle list name  =qcolorlist,
    cycle list shift=-1,
    max space between ticks=30,
    mark repeat={150}
  ]
		\addplot[mark=none, color=black] table[x=s,  y=res] {\data};
		\addplot+[dashed] table[x=s, y=res_r] {\data};
		\addplot+[dashed, mark phase=50, dash phase=1pt] table[x=s, y=res_tfi] {\data};
		\addplot+[dashed, mark phase=100, dash phase=2pt] table[x=s, y=res_sptfi] {\data};
        \plotinterval{1}{160}
	\end{axis}
\end{tikzpicture}
 


==> graphics/iss_err.tikz <==
\begin{tikzpicture}[font = \small]
  \pgfplotstableread[col sep=comma]{graphics/data/iss_sigma.csv}{\data}
  
  \begin{axis}[
    height = .2\textheight,
    width  = .92\textwidth,
    xmode=log,
    ymode=log,
	xlabel = {Frequency $\omega$},
	x unit = {\radian\per\s},
	ylabel = {$\sigmaerr$},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em},
	xmin=1e-2, xmax=1e3,
	ymin=1e-5, ymax=1e1,
	legend cell align = left,
	legend columns=-1,
	cycle list name=qcolorlist,
	max space between ticks=30,
	mark repeat={200}
  ]
    \addplot+[dashed] table[x=s, y=err] {\data};
	\addplot+[dashed, mark phase=50] table[x=s, y=err_tfi] {\data};
	\addplot+[dashed, mark phase=100] table[x=s, y=err_sptfi] {\data};
	\addplot+[dashed, mark phase=150] table[x=s, y=err_i] {\data};
  \end{axis}
\end{tikzpicture}

==> graphics/iss_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = -1, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 1em}},
    legend cell align  = {left},
    cycle list name    = qcolorlist,
	cycle list shift   = -1,
    clip mode          = individual]

    \addplot[mark=none, color=black] coordinates {(0,0)};
    \addlegendentry{Reference}
    
    \pgfplotsinvokeforeach{1, ..., 4}{\addplot+[dashed] coordinates {(0,0)};}
    \addlegendentry{\straika}
    \addlegendentry{\tfirka}
    \addlegendentry{\sptfirka}
    \addlegendentry{\irka}
  \end{axis}
\end{tikzpicture}


==> graphics/iss_tf.tikz <==
\begin{tikzpicture}[font = \small]
  \pgfplotstableread[col sep=comma]{graphics/data/iss_sigma.csv}{\data}

  \begin{axis}[
    height = .2\textheight,
    width  = .92\textwidth,
    xmode = log,
    ymode = log,
	xlabel = {Frequency $\omega$},
	x unit = {\radian\per\s},
	ylabel = {Magnitude $\sigmaplot$},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em},
	xmin=1e-2, xmax=1e3,
	ymin=5e-6, ymax=5e-1,
	% axis on top,
		cycle list name  =qcolorlist,
		cycle list shift=-1,
		max space between ticks=30,
    mark repeat={200}
  ]
		\addplot[mark=none, color=black] table[x=s,  y=res] {\data};
		\addplot+[dashed] table[x=s, y=res_r] {\data};
		\addplot+[dashed, mark phase=50, dash phase=1pt] table[x=s, y=res_tfi] {\data};
		\addplot+[dashed, mark phase=100, dash phase=2pt] table[x=s, y=res_sptfi] {\data};
		\addplot+[dashed, mark phase=150, dash phase=3pt] table[x=s, y=res_i] {\data};
	\end{axis}
\end{tikzpicture}
 

==> graphics/region_err.tikz <==
\begin{tikzpicture}[font = \small]
  \pgfplotstableread[col sep=comma]{graphics/data/region.csv}{\data}
  \pgfplotstableread[col sep=comma]{graphics/data/region_vals.csv}{\datasnew}

  \begin{axis}[
    xmode=log, ymode=log,
    height = .2\textheight,
    width  = .92\textwidth,
    xlabel = {Frequency},
    x unit = \radian\per\s,
    ylabel = {Magntiude},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em},
    xmin = 1e2,
    xmax = 1e4,
    ymin = 1e-12,
    ymax = 1e4,
    % max space between ticks=30,
    %	xtick distance = 250,
    axis on top,
    legend pos = outer north east, legend cell align = left,
    % no markers,
    cycle list name=qcolorlist,
  ]
  
  \addplot+[dashed, no marks] table[x=s, y=err] {\data};
  
  \addplot[only marks, mark=x, draw=black!80, fill=colB!40, mark options={scale=1.5}] table[x=s, y=err] {\datasnew};
  
  \plotinterval{3000}{4000}
\end{axis}
\end{tikzpicture}

==> graphics/region_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = -1, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 1em}},
    legend cell align  = {left},
    cycle list name    = qcolorlist,
	cycle list shift   = -1,
    clip mode          = individual]
    
    \addplot+[no marks, color=black] coordinates {(0,0)};
    \addlegendentry{Reference}

    \addplot+[dashed, no marks, color=colA] coordinates {(0,0)};
    \addlegendentry{ROM}

    \addplot[only marks, mark = o, black, mark options = {scale = 1.5}]
      coordinates {(0,0)};
    \addlegendentry{$\lambda_{j}$}

    \addplot[only marks, mark = asterisk, color=colD, mark options={scale=1.5}]
      coordinates {(0,0)};
    \addlegendentry{$\sigma_{j}$}

    \addplot[only marks, mark = x, draw = black!80, fill=colB!40,
      mark options={scale=1.5}] coordinates {(0,0)};
    \addlegendentry{$\qimag{\sigma_{j}}$}

    \plotinterval{0}{0}
    \addlegendentry{\convinterval}
  \end{axis}
\end{tikzpicture}


==> graphics/region_spectrum.tikz <==
\begin{tikzpicture}[font = \small]
  \pgfplotstableread[col sep=comma]{graphics/data/region_ev.csv}{\dataev}
  \pgfplotstableread[col sep=comma]{graphics/data/region_s0.csv}{\datas}

  \begin{axis}[name=evs,
    height = .2\textheight,
    width = .94\textwidth,
    xlabel = {\qreal{\lambda}},
    ylabel = {\qimag{\lambda}},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em},
	xmin = -100,
    xmax = 100,
    ymin = -5e3,
    ymax = 5e3,
    axis on top,
  ]

    \addplot[only marks, mark = o, black, mark options = {scale = 1.5}]
      table[x = real, y = imag] {\dataev};

    \addplot[only marks, mark = o, color = colD, mark options = {scale=1.5}]
      table[x = real, y = imag] {\datas};
    
    \addplot[only marks, mark = asterisk, color= colD, mark options={scale=1.5}]
      table[x expr = -1*\thisrow{real}, y = imag] {\datas};

    \addplot[name path = min, mark = none, black!40, forget plot]
      coordinates {
        (\pgfkeysvalueof{/pgfplots/xmin}, 4000)
        (\pgfkeysvalueof{/pgfplots/xmax}, 4000)
      };%
    \addplot [name path = max, mark = none, black!40, forget plot]
      coordinates {
        (\pgfkeysvalueof{/pgfplots/xmin}, 3000)
        (\pgfkeysvalueof{/pgfplots/xmax}, 3000)
      };%
	\addplot[fill = black!10, area legend] fill between [of = min and max];
 
    \addplot[name path = minb, mark = none, black!40, forget plot]
      coordinates {
        (\pgfkeysvalueof{/pgfplots/xmin}, -4000)
        (\pgfkeysvalueof{/pgfplots/xmax}, -4000)
      };%
    \addplot[name path = maxb, mark = none, black!40, forget plot]
      coordinates {
        (\pgfkeysvalueof{/pgfplots/xmin}, -3000)
        (\pgfkeysvalueof{/pgfplots/xmax}, -3000)
      };%
	\addplot[fill = black!5, area legend] fill between [of = minb and maxb];
    
  \end{axis}
\end{tikzpicture}

==> graphics/region_tf.tikz <==
\begin{tikzpicture}[font = \small]
  \pgfplotstableread[col sep=comma]{graphics/data/region.csv}{\data}

  \begin{axis}[
    xmode=log, ymode=log,
    height = .2\textheight,
    width  = .92\textwidth,
    xlabel = {Frequency},
    x unit = \radian\per\s,
    ylabel = {Magnitude},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em},
	xmin = 1e2,
    xmax = 1e4,
    ymin = 1e-10,
    ymax = 1e-5,
	axis on top,
	cycle list name  = qcolorlist,
	cycle list shift = -1,
    legend cell align = left,
    max space between ticks = 30
  ]
	
    \addplot+[no marks, color=black] table[x=s, y=res] {\data};
    \addplot+[dashed, no marks, color=colA] table[x=s, y=res_r] {\data};

    \addplot[only marks, mark=o, black, mark options={scale=1.5}] coordinates {(1,1)};

    \addplot[only marks, mark=asterisk, color=colD, mark options={scale=1.5}] coordinates {(1,1)};

    \addplot[only marks, mark=x, draw=black!80, fill=colB!40, mark options={scale=1.5}] coordinates {(1,1)};
    
    \plotinterval{3000}{4000}
\end{axis}
\end{tikzpicture}


==> graphics/visco_err.tikz <==
\begin{tikzpicture}[font = \small]
  \pgfplotstableread[col sep=comma]{graphics/data/sandwich_sigma.csv}{\data}
  
  \begin{axis}[
    height = .2\textheight,
    width  = .92\textwidth,
    xmode=log,
    ymode=log,
	xlabel = {Frequency $\omega$},
	x unit = {\radian\per\s},
	ylabel = {$\sigmaerr$},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em},
    xmin=1e1, xmax=1e4,
    ymin=1e-8, ymax=1e1,
	legend cell align = left,
	legend columns=-1,
	cycle list name=qcolorlist,
	max space between ticks=30,
	mark repeat={150}
  ]
    \addplot+[dashed] table[x=s, y=err] {\data};
	\addplot+[dashed, mark phase=50] table[x=s, y=err_tfi] {\data};
	\addplot+[dashed, mark phase=100] table[x=s, y=err_sptfi] {\data};
  \end{axis}
\end{tikzpicture}


==> graphics/visco_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = -1, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 1em}},
    legend cell align  = {left},
    cycle list name    = qcolorlist,
	cycle list shift   = -1,
    clip mode          = individual]

    \addplot[mark=none, color=black] coordinates {(0,0)};
    \addlegendentry{Reference}
    
    \pgfplotsinvokeforeach{1, ..., 3}{\addplot+[dashed] coordinates {(0,0)};}
    \addlegendentry{\straika}
    \addlegendentry{\tfirka}
    \addlegendentry{\sptfirka}
  \end{axis}
\end{tikzpicture}


==> graphics/visco_tf.tikz <==
\begin{tikzpicture}[font = \small]
  \pgfplotstableread[col sep=comma]{graphics/data/sandwich_sigma.csv}{\data}

  \begin{axis}[
    height = .2\textheight,
    width  = .92\textwidth,
    xmode = log,
    ymode = log,
	xlabel = {Frequency $\omega$},
	x unit = {\radian\per\s},
	ylabel = {Magnitude $\sigmaplot$},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em},
    xmin=1e1, xmax=1e4,
    ymin=1e-3, ymax=1e-1,
	% axis on top,
		cycle list name  =qcolorlist,
		cycle list shift=-1,
		max space between ticks=30,
    mark repeat={150}
  ]
		\addplot[mark=none, color=black] table[x=s,  y=res] {\data};
		\addplot+[dashed] table[x=s, y=res_r] {\data};
		\addplot+[dashed, mark phase=50, dash phase=1pt] table[x=s, y=res_tfi] {\data};
		\addplot+[dashed, mark phase=100, dash phase=2pt] table[x=s, y=res_sptfi] {\data};
	\end{axis}
\end{tikzpicture}
 

